Robust learning of staged tree models: A case study in evaluating transport services

Staged trees are a relatively recent class of probabilistic graphical models that extend Bayesian networks to formally and graphically account for non-symmetric patterns of dependence. Machine learning algorithms to learn them from data have been implemented in various pieces of software. However, to date, methods to assess the robustness and validity of the learned, non-symmetric relationships are not available. Here, we introduce validation techniques tailored to staged tree models based on non-parametric bootstrap resampling methods and investigate their use in practical applications. In particular, we focus on the evaluation of transport services using large-scale survey data. In these types of applications, data from heterogeneous sources must be collated together. Staged trees provide a natural framework for this integration of data and its analysis. For the thorough evaluation of transport services, we further implement novel what-if sensitivity analyses for staged trees and their visualization using software.

==> (inline-0) <==
\begin{tikzpicture}[auto, scale=10,
	o_crew_NA/.style={circle,inner sep=0.5mm,minimum size=0.3cm,draw,black,very thick,fill=white,text=black},
	o_cabin_1/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Cyan1,text=black},
	o_cabin_2/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Firebrick1,text=black},
	o_meal_1/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Cyan1,text=black},
	o_meal_2/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Firebrick1,text=black},
	o_meal_3/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Yellow1,text=black},
	o_meal_4/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Green1,text=black},
	o_departure_1/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Cyan1,text=black},
	o_departure_2/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Firebrick1,text=black},
	o_departure_3/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Yellow1,text=black},
	o_departure_4/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Green1,text=black},
	o_departure_5/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Orchid1,text=black},
	o_booking_1/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Cyan1,text=black},
	o_booking_2/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Firebrick1,text=black},
	o_booking_3/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Yellow1,text=black},
	o_booking_4/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Green1,text=black},
	o_booking_5/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Orchid1,text=black},
	o_booking_6/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=MediumPurple1,text=black},
	o_booking_7/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=PeachPuff1,text=black},
	o_booking_8/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Orange3,text=black},
	o_booking_9/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=SteelBlue1,text=black},
	o_booking_10/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=SpringGreen3,text=black},
	o_checkin_1/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Cyan1,text=black},
	o_checkin_2/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Firebrick1,text=black},
	o_checkin_3/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Yellow1,text=black},
	o_checkin_4/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Green1,text=black},
	o_checkin_5/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Orchid1,text=black},
	o_checkin_6/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=MediumPurple1,text=black},
	o_checkin_7/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=PeachPuff1,text=black},
	o_experience_1/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Cyan1,text=black},
	o_experience_2/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Firebrick1,text=black},
	o_experience_3/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Yellow1,text=black},
	o_experience_4/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Green1,text=black},
	o_experience_5/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Orchid1,text=black},
	o_experience_6/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=MediumPurple1,text=black},
	o_experience_7/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=PeachPuff1,text=black},
	o_experience_8/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Orange3,text=black},
	o_experience_9/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=SteelBlue1,text=black},
	o_experience_10/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=SpringGreen3,text=black},
	o_experience_11/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Azure1,text=black},
	o_experience_12/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Honeydew1,text=black},
	o_experience_13/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Ivory1,text=black},
	o_experience_14/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=AntiqueWhite1,text=black},
	o_experience_15/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=LightGoldenrod1,text=black},
	o_experience_16/.style={circle,inner sep=0.5mm,minimum size=1.2cm,draw,black,very thick,fill=Maroon1
,text=black},
	o_experience_17/.style={circle,inner sep=0.5mm,minimum size=1cm,draw,black,very thick,fill=Salmon1
,text=black},
	o_experience_18/.style={circle,inner sep=0.5mm,minimum size=1cm,draw,black,very thick,fill=Snow2,text=black},
	o_experience_19/.style={circle,inner sep=0.5mm,minimum size=1cm,draw,black,very thick,fill=Snow3,text=black},
	o_experience_20/.style={circle,inner sep=0.5mm,minimum size=1cm,draw,black,very thick,fill=RoyalBlue1,text=black},
	o_experience_21/.style={circle,inner sep=0.5mm,minimum size=1cm,draw,black,very thick,fill=LemonChiffon1,text=black},
	o_experience_22/.style={circle,inner sep=0.5mm,minimum size=1cm,draw,black,very thick,fill=NavajoWhite1,text=black},
	o_experience_23/.style={circle,inner sep=0.5mm,minimum size=1cm,draw,black,very thick,fill=LightPink1
,text=black},
	o_experience_24/.style={circle,inner sep=0.5mm,minimum size=1cm,draw,black,very thick,fill=Aquamarine1,text=black},
	o_experience_25/.style={circle,inner sep=0.5mm,minimum size=1cm,draw,black,very thick,fill=Blue2,text=black},
		o_experience_26/.style={circle,inner sep=0.5mm,minimum size=1cm,draw,black,very thick,fill=Cyan4,text=black},
			o_experience_27/.style={circle,inner sep=0.5mm,minimum size=1cm,draw,black,very thick,fill=Bisque3,text=black},
				o_experience_28/.style={circle,inner sep=0.5mm,minimum size=1cm,draw,black,very thick,fill=Snow4,text=black},
					o_experience_29/.style={circle,inner sep=0.5mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	 leaf/.style={circle,inner sep=0.5mm,minimum size=0.2cm,draw,very thick,black,fill=gray,text=black}]
	\node [o_crew_NA] (root) at (0.000000, 0.500000*\yyy)	{};
	\node [o_cabin_1] (root-low) at (0.142857*\xxx, 0.248031*\yyy)	{\LARGE1};
	\node [o_cabin_2] (root-high) at (0.142857*\xxx, 0.751969*\yyy)	{\LARGE2};
	\node [o_meal_1] (root-low-low) at (0.285714*\xxx, 0.122047*\yyy)	{\LARGE1};
	\node [o_meal_2] (root-low-high) at (0.285714*\xxx, 0.374016*\yyy)	{\LARGE2};
	\node [o_meal_3] (root-high-low) at (0.285714*\xxx, 0.625984*\yyy)	{\LARGE3};
	\node [o_meal_4] (root-high-high) at (0.285714*\xxx, 0.877953*\yyy)	{\LARGE4};
	\node [o_departure_1] (root-low-low-low) at (0.428571*\xxx, 0.059055*\yyy)	{\LARGE1};
	\node [o_departure_2] (root-low-low-high) at (0.428571*\xxx, 0.185039*\yyy)	{\LARGE2};
	\node [o_departure_2] (root-low-high-low) at (0.428571*\xxx, 0.311024*\yyy)	{\LARGE2};
	\node [o_departure_3] (root-low-high-high) at (0.428571*\xxx, 0.437008*\yyy)	{\LARGE3};
	\node [o_departure_2] (root-high-low-low) at (0.428571*\xxx, 0.562992*\yyy)	{\LARGE2};
	\node [o_departure_3] (root-high-low-high) at (0.428571*\xxx, 0.688976*\yyy)	{\LARGE3};
	\node [o_departure_4] (root-high-high-low) at (0.428571*\xxx, 0.814961*\yyy)	{\LARGE4};
	\node [o_departure_5] (root-high-high-high) at (0.428571*\xxx, 0.940945*\yyy)	{\LARGE5};
	\node [o_booking_1] (root-low-low-low-low) at (0.571429*\xxx, 0.027559*\yyy)	{\LARGE1};
	\node [o_booking_2] (root-low-low-low-high) at (0.571429*\xxx, 0.090551*\yyy)	{\LARGE2};
	\node [o_booking_3] (root-low-low-high-low) at (0.571429*\xxx, 0.153543*\yyy)	{\LARGE3};
	\node [o_booking_3] (root-low-low-high-high) at (0.571429*\xxx, 0.216535*\yyy)	{\LARGE3};
	\node [o_booking_1] (root-low-high-low-low) at (0.571429*\xxx, 0.279528*\yyy)	{\LARGE1};
	\node [o_booking_4] (root-low-high-low-high) at (0.571429*\xxx, 0.342520*\yyy)	{\LARGE4};
	\node [o_booking_5] (root-low-high-high-low) at (0.571429*\xxx, 0.405512*\yyy)	{\LARGE5};
	\node [o_booking_6] (root-low-high-high-high) at (0.571429*\xxx, 0.468504*\yyy)	{\LARGE6};
	\node [o_booking_3] (root-high-low-low-low) at (0.571429*\xxx, 0.531496*\yyy)	{\LARGE3};
	\node [o_booking_7] (root-high-low-low-high) at (0.571429*\xxx, 0.594488*\yyy)	{\LARGE7};
	\node [o_booking_4] (root-high-low-high-low) at (0.571429*\xxx, 0.657480*\yyy)	{\LARGE4};
	\node [o_booking_8] (root-high-low-high-high) at (0.571429*\xxx, 0.720472*\yyy)	{\LARGE8};
	\node [o_booking_4] (root-high-high-low-low) at (0.571429*\xxx, 0.783465*\yyy)	{\LARGE4};
	\node [o_booking_8] (root-high-high-low-high) at (0.571429*\xxx, 0.846457*\yyy)	{\LARGE8};
	\node [o_booking_7] (root-high-high-high-low) at (0.571429*\xxx, 0.909449*\yyy)	{\LARGE7};
	\node [o_booking_9] (root-high-high-high-high) at (0.571429*\xxx, 0.972441*\yyy)	{\LARGE9};
	\node [o_checkin_1] (root-low-low-low-low-low) at (0.714286*\xxx, 0.011811*\yyy)	{\LARGE1};
	\node [o_checkin_2] (root-low-low-low-low-high) at (0.714286*\xxx, 0.043307*\yyy)	{\LARGE2};
	\node [o_checkin_2] (root-low-low-low-high-low) at (0.714286*\xxx, 0.074803*\yyy)	{\LARGE2};
	\node [o_checkin_3] (root-low-low-low-high-high) at (0.714286*\xxx, 0.106299*\yyy)	{\LARGE3};
	\node [o_checkin_1] (root-low-low-high-low-low) at (0.714286*\xxx, 0.137795*\yyy)	{\LARGE1};
	\node [o_checkin_2] (root-low-low-high-low-high) at (0.714286*\xxx, 0.169291*\yyy)	{\LARGE2};
	\node [o_checkin_2] (root-low-low-high-high-low) at (0.714286*\xxx, 0.200787*\yyy)	{\LARGE2};
	\node [o_checkin_3] (root-low-low-high-high-high) at (0.714286*\xxx, 0.232283*\yyy)	{\LARGE3};
	\node [o_checkin_4] (root-low-high-low-low-low) at (0.714286*\xxx, 0.263780*\yyy)	{\LARGE4};
	\node [o_checkin_5] (root-low-high-low-low-high) at (0.714286*\xxx, 0.295276*\yyy)	{\LARGE5};
	\node [o_checkin_4] (root-low-high-low-high-low) at (0.714286*\xxx, 0.326772*\yyy)	{\LARGE4};
	\node [o_checkin_3] (root-low-high-low-high-high) at (0.714286*\xxx, 0.358268*\yyy)	{\LARGE3};
	\node [o_checkin_4] (root-low-high-high-low-low) at (0.714286*\xxx, 0.389764*\yyy)	{\LARGE4};
	\node [o_checkin_5] (root-low-high-high-low-high) at (0.714286*\xxx, 0.421260*\yyy)	{\LARGE5};
	\node [o_checkin_4] (root-low-high-high-high-low) at (0.714286*\xxx, 0.452756*\yyy)	{\LARGE4};
	\node [o_checkin_3] (root-low-high-high-high-high) at (0.714286*\xxx, 0.484252*\yyy)	{\LARGE3};
	\node [o_checkin_4] (root-high-low-low-low-low) at (0.714286*\xxx, 0.515748*\yyy)	{\LARGE4};
	\node [o_checkin_5] (root-high-low-low-low-high) at (0.714286*\xxx, 0.547244*\yyy)	{\LARGE5};
	\node [o_checkin_2] (root-high-low-low-high-low) at (0.714286*\xxx, 0.578740*\yyy)	{\LARGE2};
	\node [o_checkin_3] (root-high-low-low-high-high) at (0.714286*\xxx, 0.610236*\yyy)	{\LARGE3};
	\node [o_checkin_4] (root-high-low-high-low-low) at (0.714286*\xxx, 0.641732*\yyy)	{\LARGE4};
	\node [o_checkin_5] (root-high-low-high-low-high) at (0.714286*\xxx, 0.673228*\yyy)	{\LARGE5};
	\node [o_checkin_2] (root-high-low-high-high-low) at (0.714286*\xxx, 0.704724*\yyy)	{\LARGE2};
	\node [o_checkin_3] (root-high-low-high-high-high) at (0.714286*\xxx, 0.736220*\yyy)	{\LARGE3};
	\node [o_checkin_2] (root-high-high-low-low-low) at (0.714286*\xxx, 0.767717*\yyy)	{\LARGE2};
	\node [o_checkin_6] (root-high-high-low-low-high) at (0.714286*\xxx, 0.799213*\yyy)	{\LARGE6};
	\node [o_checkin_5] (root-high-high-low-high-low) at (0.714286*\xxx, 0.830709*\yyy)	{\LARGE5};
	\node [o_checkin_7] (root-high-high-low-high-high) at (0.714286*\xxx, 0.862205*\yyy)	{\LARGE7};
	\node [o_checkin_2] (root-high-high-high-low-low) at (0.714286*\xxx, 0.893701*\yyy)	{\LARGE2};
	\node [o_checkin_6] (root-high-high-high-low-high) at (0.714286*\xxx, 0.925197*\yyy)	{\LARGE6};
	\node [o_checkin_5] (root-high-high-high-high-low) at (0.714286*\xxx, 0.956693*\yyy)	{\LARGE5};
	\node [o_checkin_7] (root-high-high-high-high-high) at (0.714286*\xxx, 0.988189*\yyy)	{\LARGE7};
	\node [o_experience_1] (root-low-low-low-low-low-low) at (0.857143*\xxx, 0.003937*\yyy)	{\LARGE1};
	\node [o_experience_1] (root-low-low-low-low-low-high) at (0.857143*\xxx, 0.019685*\yyy)	{\LARGE1};
	\node [o_experience_2] (root-low-low-low-low-high-low) at (0.857143*\xxx, 0.035433*\yyy)	{\LARGE2};
	\node [o_experience_2] (root-low-low-low-low-high-high) at (0.857143*\xxx, 0.051181*\yyy)	{\LARGE2};
	\node [o_experience_3] (root-low-low-low-high-low-low) at (0.857143*\xxx, 0.066929*\yyy)	{\LARGE3};
	\node [o_experience_3] (root-low-low-low-high-low-high) at (0.857143*\xxx, 0.082677*\yyy)	{\LARGE3};
	\node [o_experience_4] (root-low-low-low-high-high-low) at (0.857143*\xxx, 0.098425*\yyy)	{\LARGE4};
	\node [o_experience_4] (root-low-low-low-high-high-high) at (0.857143*\xxx, 0.114173*\yyy)	{\LARGE4};
	\node [o_experience_5] (root-low-low-high-low-low-low) at (0.857143*\xxx, 0.129921*\yyy)	{\LARGE5};
	\node [o_experience_5] (root-low-low-high-low-low-high) at (0.857143*\xxx, 0.145669*\yyy)	{\LARGE5};
	\node [o_experience_6] (root-low-low-high-low-high-low) at (0.857143*\xxx, 0.161417*\yyy)	{\LARGE6};
	\node [o_experience_6] (root-low-low-high-low-high-high) at (0.857143*\xxx, 0.177165*\yyy)	{\LARGE6};
	\node [o_experience_7] (root-low-low-high-high-low-low) at (0.857143*\xxx, 0.192913*\yyy)	{\LARGE7};
	\node [o_experience_7] (root-low-low-high-high-low-high) at (0.857143*\xxx, 0.208661*\yyy)	{\LARGE7};
	\node [o_experience_8] (root-low-low-high-high-high-low) at (0.857143*\xxx, 0.224409*\yyy)	{\LARGE8};
	\node [o_experience_8] (root-low-low-high-high-high-high) at (0.857143*\xxx, 0.240157*\yyy)	{\LARGE8};
	\node [o_experience_1] (root-low-high-low-low-low-low) at (0.857143*\xxx, 0.255906*\yyy)	{\LARGE1};
	\node [o_experience_1] (root-low-high-low-low-low-high) at (0.857143*\xxx, 0.271654*\yyy)	{\Huge1};
	\node [o_experience_2] (root-low-high-low-low-high-low) at (0.857143*\xxx, 0.287402*\yyy)	{\Huge2};
	\node [o_experience_2] (root-low-high-low-low-high-high) at (0.857143*\xxx, 0.303150*\yyy)	{\Huge2};
	\node [o_experience_3] (root-low-high-low-high-low-low) at (0.857143*\xxx, 0.318898*\yyy)	{\Huge3};
	\node [o_experience_3] (root-low-high-low-high-low-high) at (0.857143*\xxx, 0.334646*\yyy)	{\Huge3};
	\node [o_experience_4] (root-low-high-low-high-high-low) at (0.857143*\xxx, 0.350394*\yyy)	{\Huge4};
	\node [o_experience_4] (root-low-high-low-high-high-high) at (0.857143*\xxx, 0.366142*\yyy)	{\Huge4};
	\node [o_experience_5] (root-low-high-high-low-low-low) at (0.857143*\xxx, 0.381890*\yyy)	{\Huge5};
	\node [o_experience_5] (root-low-high-high-low-low-high) at (0.857143*\xxx, 0.397638*\yyy)	{\Huge5};
	\node [o_experience_6] (root-low-high-high-low-high-low) at (0.857143*\xxx, 0.413386*\yyy)	{\Huge6};
	\node [o_experience_6] (root-low-high-high-low-high-high) at (0.857143*\xxx, 0.429134*\yyy)	{\Huge6};
	\node [o_experience_7] (root-low-high-high-high-low-low) at (0.857143*\xxx, 0.444882*\yyy)	{\Huge7};
	\node [o_experience_7] (root-low-high-high-high-low-high) at (0.857143*\xxx, 0.460630*\yyy)	{\Huge7};
	\node [o_experience_9] (root-low-high-high-high-high-low) at (0.857143*\xxx, 0.476378*\yyy)	{\Huge9};
	\node [o_experience_9] (root-low-high-high-high-high-high) at (0.857143*\xxx, 0.492126*\yyy)	{\Huge9};
	\node [o_experience_10] (root-high-low-low-low-low-low) at (0.857143*\xxx, 0.507874*\yyy)	{\Huge10};
	\node [o_experience_10] (root-high-low-low-low-low-high) at (0.857143*\xxx, 0.523622*\yyy)	{\Huge10};
	\node [o_experience_11] (root-high-low-low-low-high-low) at (0.857143*\xxx, 0.539370*\yyy)	{\Huge11};
	\node [o_experience_11] (root-high-low-low-low-high-high) at (0.857143*\xxx, 0.555118*\yyy)	{\Huge11};
	\node [o_experience_8] (root-high-low-low-high-low-low) at (0.857143*\xxx, 0.570866*\yyy)	{\Huge8};
	\node [o_experience_8] (root-high-low-low-high-low-high) at (0.857143*\xxx, 0.586614*\yyy)	{\Huge8};
	\node [o_experience_12] (root-high-low-low-high-high-low) at (0.857143*\xxx, 0.602362*\yyy)	{\Huge12};
	\node [o_experience_12] (root-high-low-low-high-high-high) at (0.857143*\xxx, 0.618110*\yyy)	{\Huge12};
	\node [o_experience_13] (root-high-low-high-low-low-low) at (0.857143*\xxx, 0.633858*\yyy)	{\Huge13};
	\node [o_experience_13] (root-high-low-high-low-low-high) at (0.857143*\xxx, 0.649606*\yyy)	{\Huge13};
	\node [o_experience_12] (root-high-low-high-low-high-low) at (0.857143*\xxx, 0.665354*\yyy)	{\Huge12};
	\node [o_experience_12] (root-high-low-high-low-high-high) at (0.857143*\xxx, 0.681102*\yyy)	{\Huge12};
	\node [o_experience_14] (root-high-low-high-high-low-low) at (0.857143*\xxx, 0.696850*\yyy)	{\Huge14};
	\node [o_experience_14] (root-high-low-high-high-low-high) at (0.857143*\xxx, 0.712598*\yyy)	{\Huge14};
	\node [o_experience_15] (root-high-low-high-high-high-low) at (0.857143*\xxx, 0.728346*\yyy)	{\Huge15};
	\node [o_experience_15] (root-high-low-high-high-high-high) at (0.857143*\xxx, 0.744094*\yyy)	{\Huge15};
	\node [o_experience_10] (root-high-high-low-low-low-low) at (0.857143*\xxx, 0.759843*\yyy)	{\Huge10};
	\node [o_experience_10] (root-high-high-low-low-low-high) at (0.857143*\xxx, 0.775591*\yyy)	{\Huge10};
	\node [o_experience_11] (root-high-high-low-low-high-low) at (0.857143*\xxx, 0.791339*\yyy)	{\Huge11};
	\node [o_experience_11] (root-high-high-low-low-high-high) at (0.857143*\xxx, 0.807087*\yyy)	{\Huge11};
	\node [o_experience_13] (root-high-high-low-high-low-low) at (0.857143*\xxx, 0.822835*\yyy)	{\Huge13};
	\node [o_experience_13] (root-high-high-low-high-low-high) at (0.857143*\xxx, 0.838583*\yyy)	{\Huge13};
	\node [o_experience_12] (root-high-high-low-high-high-low) at (0.857143*\xxx, 0.854331*\yyy)	{\Huge12};
	\node [o_experience_12] (root-high-high-low-high-high-high) at (0.857143*\xxx, 0.870079*\yyy)	{\Huge12};
	\node [o_experience_13] (root-high-high-high-low-low-low) at (0.857143*\xxx, 0.885827*\yyy)	{\Huge13};
	\node [o_experience_13] (root-high-high-high-low-low-high) at (0.857143*\xxx, 0.901575*\yyy)	{\Huge13};
	\node [o_experience_16] (root-high-high-high-low-high-low) at (0.857143*\xxx, 0.917323*\yyy)	{\Huge16};
	\node [o_experience_16] (root-high-high-high-low-high-high) at (0.857143*\xxx, 0.933071*\yyy)	{\Huge16};
	\node [o_experience_14] (root-high-high-high-high-low-low) at (0.857143*\xxx, 0.948819*\yyy)	{\Huge14};
	\node [o_experience_14] (root-high-high-high-high-low-high) at (0.857143*\xxx, 0.964567*\yyy)	{\Huge14};
	\node [o_experience_15] (root-high-high-high-high-high-low) at (0.857143*\xxx, 0.980315*\yyy)	{\Huge15};
	\node [o_experience_15] (root-high-high-high-high-high-high) at (0.857143*\xxx, 0.996063*\yyy)	{\Huge15};
	\node [leaf] (root-low-low-low-low-low-low-low) at (1.000000*\xxx, 0.000000*\yyy)	{};
	\node [leaf] (root-low-low-low-low-low-low-high) at (1.000000*\xxx, 0.007874*\yyy)	{};
	\node [leaf] (root-low-low-low-low-low-high-low) at (1.000000*\xxx, 0.015748*\yyy)	{};
	\node [leaf] (root-low-low-low-low-low-high-high) at (1.000000*\xxx, 0.023622*\yyy)	{};
	\node [leaf] (root-low-low-low-low-high-low-low) at (1.000000*\xxx, 0.031496*\yyy)	{};
	\node [leaf] (root-low-low-low-low-high-low-high) at (1.000000*\xxx, 0.039370*\yyy)	{};
	\node [leaf] (root-low-low-low-low-high-high-low) at (1.000000*\xxx, 0.047244*\yyy)	{};
	\node [leaf] (root-low-low-low-low-high-high-high) at (1.000000*\xxx, 0.055118*\yyy)	{};
	\node [leaf] (root-low-low-low-high-low-low-low) at (1.000000*\xxx, 0.062992*\yyy)	{};
	\node [leaf] (root-low-low-low-high-low-low-high) at (1.000000*\xxx, 0.070866*\yyy)	{};
	\node [leaf] (root-low-low-low-high-low-high-low) at (1.000000*\xxx, 0.078740*\yyy)	{};
	\node [leaf] (root-low-low-low-high-low-high-high) at (1.000000*\xxx, 0.086614*\yyy)	{};
	\node [leaf] (root-low-low-low-high-high-low-low) at (1.000000*\xxx, 0.094488*\yyy)	{};
	\node [leaf] (root-low-low-low-high-high-low-high) at (1.000000*\xxx, 0.102362*\yyy)	{};
	\node [leaf] (root-low-low-low-high-high-high-low) at (1.000000*\xxx, 0.110236*\yyy)	{};
	\node [leaf] (root-low-low-low-high-high-high-high) at (1.000000*\xxx, 0.118110*\yyy)	{};
	\node [leaf] (root-low-low-high-low-low-low-low) at (1.000000*\xxx, 0.125984*\yyy)	{};
	\node [leaf] (root-low-low-high-low-low-low-high) at (1.000000*\xxx, 0.133858*\yyy)	{};
	\node [leaf] (root-low-low-high-low-low-high-low) at (1.000000*\xxx, 0.141732*\yyy)	{};
	\node [leaf] (root-low-low-high-low-low-high-high) at (1.000000*\xxx, 0.149606*\yyy)	{};
	\node [leaf] (root-low-low-high-low-high-low-low) at (1.000000*\xxx, 0.157480*\yyy)	{};
	\node [leaf] (root-low-low-high-low-high-low-high) at (1.000000*\xxx, 0.165354*\yyy)	{};
	\node [leaf] (root-low-low-high-low-high-high-low) at (1.000000*\xxx, 0.173228*\yyy)	{};
	\node [leaf] (root-low-low-high-low-high-high-high) at (1.000000*\xxx, 0.181102*\yyy)	{};
	\node [leaf] (root-low-low-high-high-low-low-low) at (1.000000*\xxx, 0.188976*\yyy)	{};
	\node [leaf] (root-low-low-high-high-low-low-high) at (1.000000*\xxx, 0.196850*\yyy)	{};
	\node [leaf] (root-low-low-high-high-low-high-low) at (1.000000*\xxx, 0.204724*\yyy)	{};
	\node [leaf] (root-low-low-high-high-low-high-high) at (1.000000*\xxx, 0.212598*\yyy)	{};
	\node [leaf] (root-low-low-high-high-high-low-low) at (1.000000*\xxx, 0.220472*\yyy)	{};
	\node [leaf] (root-low-low-high-high-high-low-high) at (1.000000*\xxx, 0.228346*\yyy)	{};
	\node [leaf] (root-low-low-high-high-high-high-low) at (1.000000*\xxx, 0.236220*\yyy)	{};
	\node [leaf] (root-low-low-high-high-high-high-high) at (1.000000*\xxx, 0.244094*\yyy)	{};
	\node [leaf] (root-low-high-low-low-low-low-low) at (1.000000*\xxx, 0.251969*\yyy)	{};
	\node [leaf] (root-low-high-low-low-low-low-high) at (1.000000*\xxx, 0.259843*\yyy)	{};
	\node [leaf] (root-low-high-low-low-low-high-low) at (1.000000*\xxx, 0.267717*\yyy)	{};
	\node [leaf] (root-low-high-low-low-low-high-high) at (1.000000*\xxx, 0.275591*\yyy)	{};
	\node [leaf] (root-low-high-low-low-high-low-low) at (1.000000*\xxx, 0.283465*\yyy)	{};
	\node [leaf] (root-low-high-low-low-high-low-high) at (1.000000*\xxx, 0.291339*\yyy)	{};
	\node [leaf] (root-low-high-low-low-high-high-low) at (1.000000*\xxx, 0.299213*\yyy)	{};
	\node [leaf] (root-low-high-low-low-high-high-high) at (1.000000*\xxx, 0.307087*\yyy)	{};
	\node [leaf] (root-low-high-low-high-low-low-low) at (1.000000*\xxx, 0.314961*\yyy)	{};
	\node [leaf] (root-low-high-low-high-low-low-high) at (1.000000*\xxx, 0.322835*\yyy)	{};
	\node [leaf] (root-low-high-low-high-low-high-low) at (1.000000*\xxx, 0.330709*\yyy)	{};
	\node [leaf] (root-low-high-low-high-low-high-high) at (1.000000*\xxx, 0.338583*\yyy)	{};
	\node [leaf] (root-low-high-low-high-high-low-low) at (1.000000*\xxx, 0.346457*\yyy)	{};
	\node [leaf] (root-low-high-low-high-high-low-high) at (1.000000*\xxx, 0.354331*\yyy)	{};
	\node [leaf] (root-low-high-low-high-high-high-low) at (1.000000*\xxx, 0.362205*\yyy)	{};
	\node [leaf] (root-low-high-low-high-high-high-high) at (1.000000*\xxx, 0.370079*\yyy)	{};
	\node [leaf] (root-low-high-high-low-low-low-low) at (1.000000*\xxx, 0.377953*\yyy)	{};
	\node [leaf] (root-low-high-high-low-low-low-high) at (1.000000*\xxx, 0.385827*\yyy)	{};
	\node [leaf] (root-low-high-high-low-low-high-low) at (1.000000*\xxx, 0.393701*\yyy)	{};
	\node [leaf] (root-low-high-high-low-low-high-high) at (1.000000*\xxx, 0.401575*\yyy)	{};
	\node [leaf] (root-low-high-high-low-high-low-low) at (1.000000*\xxx, 0.409449*\yyy)	{};
	\node [leaf] (root-low-high-high-low-high-low-high) at (1.000000*\xxx, 0.417323*\yyy)	{};
	\node [leaf] (root-low-high-high-low-high-high-low) at (1.000000*\xxx, 0.425197*\yyy)	{};
	\node [leaf] (root-low-high-high-low-high-high-high) at (1.000000*\xxx, 0.433071*\yyy)	{};
	\node [leaf] (root-low-high-high-high-low-low-low) at (1.000000*\xxx, 0.440945*\yyy)	{};
	\node [leaf] (root-low-high-high-high-low-low-high) at (1.000000*\xxx, 0.448819*\yyy)	{};
	\node [leaf] (root-low-high-high-high-low-high-low) at (1.000000*\xxx, 0.456693*\yyy)	{};
	\node [leaf] (root-low-high-high-high-low-high-high) at (1.000000*\xxx, 0.464567*\yyy)	{};
	\node [leaf] (root-low-high-high-high-high-low-low) at (1.000000*\xxx, 0.472441*\yyy)	{};
	\node [leaf] (root-low-high-high-high-high-low-high) at (1.000000*\xxx, 0.480315*\yyy)	{};
	\node [leaf] (root-low-high-high-high-high-high-low) at (1.000000*\xxx, 0.488189*\yyy)	{};
	\node [leaf] (root-low-high-high-high-high-high-high) at (1.000000*\xxx, 0.496063*\yyy)	{};
	\node [leaf] (root-high-low-low-low-low-low-low) at (1.000000*\xxx, 0.503937*\yyy)	{};
	\node [leaf] (root-high-low-low-low-low-low-high) at (1.000000*\xxx, 0.51181*\yyy1)	{};
	\node [leaf] (root-high-low-low-low-low-high-low) at (1.000000*\xxx, 0.519685*\yyy)	{};
	\node [leaf] (root-high-low-low-low-low-high-high) at (1.000000*\xxx, 0.527559*\yyy)	{};
	\node [leaf] (root-high-low-low-low-high-low-low) at (1.000000*\xxx, 0.535433*\yyy)	{};
	\node [leaf] (root-high-low-low-low-high-low-high) at (1.000000*\xxx, 0.543307*\yyy)	{};
	\node [leaf] (root-high-low-low-low-high-high-low) at (1.000000*\xxx, 0.551181*\yyy)	{};
	\node [leaf] (root-high-low-low-low-high-high-high) at (1.000000*\xxx, 0.559055*\yyy)	{};
	\node [leaf] (root-high-low-low-high-low-low-low) at (1.000000*\xxx, 0.566929*\yyy)	{};
	\node [leaf] (root-high-low-low-high-low-low-high) at (1.000000*\xxx, 0.574803*\yyy)	{};
	\node [leaf] (root-high-low-low-high-low-high-low) at (1.000000*\xxx, 0.582677*\yyy)	{};
	\node [leaf] (root-high-low-low-high-low-high-high) at (1.000000*\xxx, 0.590551*\yyy)	{};
	\node [leaf] (root-high-low-low-high-high-low-low) at (1.000000*\xxx, 0.598425*\yyy)	{};
	\node [leaf] (root-high-low-low-high-high-low-high) at (1.000000*\xxx, 0.606299*\yyy)	{};
	\node [leaf] (root-high-low-low-high-high-high-low) at (1.000000*\xxx, 0.614173*\yyy)	{};
	\node [leaf] (root-high-low-low-high-high-high-high) at (1.000000*\xxx, 0.622047*\yyy)	{};
	\node [leaf] (root-high-low-high-low-low-low-low) at (1.000000*\xxx, 0.629921*\yyy)	{};
	\node [leaf] (root-high-low-high-low-low-low-high) at (1.000000*\xxx, 0.637795*\yyy)	{};
	\node [leaf] (root-high-low-high-low-low-high-low) at (1.000000*\xxx, 0.645669*\yyy)	{};
	\node [leaf] (root-high-low-high-low-low-high-high) at (1.000000*\xxx, 0.653543*\yyy)	{};
	\node [leaf] (root-high-low-high-low-high-low-low) at (1.000000*\xxx, 0.661417*\yyy)	{};
	\node [leaf] (root-high-low-high-low-high-low-high) at (1.000000*\xxx, 0.669291*\yyy)	{};
	\node [leaf] (root-high-low-high-low-high-high-low) at (1.000000*\xxx, 0.677165*\yyy)	{};
	\node [leaf] (root-high-low-high-low-high-high-high) at (1.000000*\xxx, 0.685039*\yyy)	{};
	\node [leaf] (root-high-low-high-high-low-low-low) at (1.000000*\xxx, 0.692913*\yyy)	{};
	\node [leaf] (root-high-low-high-high-low-low-high) at (1.000000*\xxx, 0.700787*\yyy)	{};
	\node [leaf] (root-high-low-high-high-low-high-low) at (1.000000*\xxx, 0.708661*\yyy)	{};
	\node [leaf] (root-high-low-high-high-low-high-high) at (1.000000*\xxx, 0.716535*\yyy)	{};
	\node [leaf] (root-high-low-high-high-high-low-low) at (1.000000*\xxx, 0.724409*\yyy)	{};
	\node [leaf] (root-high-low-high-high-high-low-high) at (1.000000*\xxx, 0.732283*\yyy)	{};
	\node [leaf] (root-high-low-high-high-high-high-low) at (1.000000*\xxx, 0.740157*\yyy)	{};
	\node [leaf] (root-high-low-high-high-high-high-high) at (1.000000*\xxx, 0.748031*\yyy)	{};
	\node [leaf] (root-high-high-low-low-low-low-low) at (1.000000*\xxx, 0.755906*\yyy)	{};
	\node [leaf] (root-high-high-low-low-low-low-high) at (1.000000*\xxx, 0.763780*\yyy)	{};
	\node [leaf] (root-high-high-low-low-low-high-low) at (1.000000*\xxx, 0.771654*\yyy)	{};
	\node [leaf] (root-high-high-low-low-low-high-high) at (1.000000*\xxx, 0.779528*\yyy)	{};
	\node [leaf] (root-high-high-low-low-high-low-low) at (1.000000*\xxx, 0.787402*\yyy)	{};
	\node [leaf] (root-high-high-low-low-high-low-high) at (1.000000*\xxx, 0.795276*\yyy)	{};
	\node [leaf] (root-high-high-low-low-high-high-low) at (1.000000*\xxx, 0.803150*\yyy)	{};
	\node [leaf] (root-high-high-low-low-high-high-high) at (1.000000*\xxx, 0.811024*\yyy)	{};
	\node [leaf] (root-high-high-low-high-low-low-low) at (1.000000*\xxx, 0.818898*\yyy)	{};
	\node [leaf] (root-high-high-low-high-low-low-high) at (1.000000*\xxx, 0.826772*\yyy)	{};
	\node [leaf] (root-high-high-low-high-low-high-low) at (1.000000*\xxx, 0.834646*\yyy)	{};
	\node [leaf] (root-high-high-low-high-low-high-high) at (1.000000*\xxx, 0.842520*\yyy)	{};
	\node [leaf] (root-high-high-low-high-high-low-low) at (1.000000*\xxx, 0.850394*\yyy)	{};
	\node [leaf] (root-high-high-low-high-high-low-high) at (1.000000*\xxx, 0.858268*\yyy)	{};
	\node [leaf] (root-high-high-low-high-high-high-low) at (1.000000*\xxx, 0.866142*\yyy)	{};
	\node [leaf] (root-high-high-low-high-high-high-high) at (1.000000*\xxx, 0.874016*\yyy)	{};
	\node [leaf] (root-high-high-high-low-low-low-low) at (1.000000*\xxx, 0.881890*\yyy)	{};
	\node [leaf] (root-high-high-high-low-low-low-high) at (1.000000*\xxx, 0.889764*\yyy)	{};
	\node [leaf] (root-high-high-high-low-low-high-low) at (1.000000*\xxx, 0.897638*\yyy)	{};
	\node [leaf] (root-high-high-high-low-low-high-high) at (1.000000*\xxx, 0.905512*\yyy)	{};
	\node [leaf] (root-high-high-high-low-high-low-low) at (1.000000*\xxx, 0.913386*\yyy)	{};
	\node [leaf] (root-high-high-high-low-high-low-high) at (1.000000*\xxx, 0.921260*\yyy)	{};
	\node [leaf] (root-high-high-high-low-high-high-low) at (1.000000*\xxx, 0.929134*\yyy)	{};
	\node [leaf] (root-high-high-high-low-high-high-high) at (1.000000*\xxx, 0.937008*\yyy)	{};
	\node [leaf] (root-high-high-high-high-low-low-low) at (1.000000*\xxx, 0.944882*\yyy)	{};
	\node [leaf] (root-high-high-high-high-low-low-high) at (1.000000*\xxx, 0.952756*\yyy)	{};
	\node [leaf] (root-high-high-high-high-low-high-low) at (1.000000*\xxx, 0.960630*\yyy)	{};
	\node [leaf] (root-high-high-high-high-low-high-high) at (1.000000*\xxx, 0.968504*\yyy)	{};
	\node [leaf] (root-high-high-high-high-high-low-low) at (1.000000*\xxx, 0.976378*\yyy)	{};
	\node [leaf] (root-high-high-high-high-high-low-high) at (1.000000*\xxx, 0.984252*\yyy)	{};
	\node [leaf] (root-high-high-high-high-high-high-low) at (1.000000*\xxx, 0.992126*\yyy)	{};
	\node [leaf] (root-high-high-high-high-high-high-high) at (1.000000*\xxx, 1.000000*\yyy)	{};
	\draw[->,line width=1*\zzz pt] (root) -- node [sloped,below]{\Huge{CR=l (0.16)}} (root-low);
	\draw[->,line width=1*\zz pt] (root) -- node [sloped]{\Huge{CR=h (0.84)}} (root-high);
	\draw[->,line width=1*\zz pt] (root-low) -- node [sloped,below]{\Huge{CA=l (0.82)}} (root-low-low);
	\draw[->,line width=1*\zz pt] (root-low) -- node [sloped]{\Huge{CA=h (0.18)}} (root-low-high);
	\draw[->,line width=1*\zz pt] (root-high) -- node [sloped,below]{\Huge{CA=l (0.30)}} (root-high-low);
	\draw[->, line width=1*\zzz pt] (root-high) -- node [sloped]{\Huge{CA=h (0.70)}} (root-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low) -- node [sloped,below]{\Huge{ME=l (0.93)}} (root-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low) -- node [sloped]{\Huge{ME=h (0.07)}} (root-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high) -- node [sloped,below]{\Huge{ME=l (0.79)}} (root-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high) -- node [sloped]{\Huge{ME=h (0.21)}} (root-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low) -- node [sloped,below]{\Huge{ME=l (0.63)}} (root-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low) -- node [sloped]{\Huge{ME=h (0.37)}} (root-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high) -- node [sloped,below]{\Huge{ME=l (0.21)}} (root-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high) -- node [sloped]{\Huge{ME=h (0.79)}} (root-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low) -- node [sloped,below]{\Huge{DE=l (0.80)}} (root-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low) -- node [sloped]{\Huge{DE=h (0.20)}} (root-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high) -- node [sloped,below]{\Huge{DE=l (0.53)}} (root-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high) -- node [sloped]{\Huge{DE=h (0.47)}} (root-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low) -- node [sloped,below]{\Huge{DE=l (0.53)}}(root-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low) -- node [sloped]{\Huge{DE=h (0.47)}} (root-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high) -- node [sloped,below]{\Huge{DE=l (0.36)}} (root-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high) -- node [sloped]{\Huge{DE=h (0.64)}} (root-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low) -- node [sloped,below]{\Huge{DE=l (0.53)}} (root-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low) -- node [sloped]{\Huge{DE=h (0.47)}} (root-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high) -- node [sloped,below]{\Huge{DE=l (0.36)}} (root-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high) -- node [sloped]{\Huge{DE=h (0.64)}}(root-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low) -- node [sloped,below]{\Huge{DE=l (0.28)}} (root-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low) -- node [sloped]{\Huge{DE=h (0.72)}} (root-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high) -- node [sloped,below]{\Huge{DE=l (0.13)}} (root-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high) -- node [sloped]{\Huge{DE=h (0.87)}}(root-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low) -- node [sloped,below]{\Huge{BO=l (0.63)}} (root-low-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low) -- node [sloped]{\Huge{BO=h (0.37)}} (root-low-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high) -- node [sloped,below]{\Huge{BO=l (0.39)}}(root-low-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high) -- node [sloped]{\Huge{BO=h (0.61)}} (root-low-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low) -- node [sloped,below]{\Huge{BO=l (0.46)}} (root-low-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low) -- node [sloped]{\Huge{BO=h (0.54)}} (root-low-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high) -- node [sloped,below]{\Huge{BO=l (0.46)}} (root-low-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high) -- node [sloped]{\Huge{BO=h (0.54)}} (root-low-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low) -- node [sloped,below]{\Huge{BO=l (0.63)}} (root-low-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low) -- node [sloped]{\Huge{BO=h (0.37)}} (root-low-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high) -- node [sloped,below]{\Huge{BO=l (0.33)}} (root-low-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high) -- node [sloped]{\Huge{BO=h (0.67)}} (root-low-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low) -- node [sloped,below]{\Huge{BO=l (0.45)}} (root-low-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low) -- node [sloped]{\Huge{BO=h (0.55)}} (root-low-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high) -- node [sloped,below]{\Huge{BO=l (0.21)}} (root-low-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high) -- node [sloped]{\Huge{BO=h (0.79)}}(root-low-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low) -- node [sloped,below]{\Huge{BO=l (0.46)}} (root-high-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low) -- node [sloped]{\Huge{BO=h (0.54)}} (root-high-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high) -- node [sloped,below]{\Huge{BO=l (0.25)}}(root-high-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high) -- node [sloped]{\Huge{BO=h (0.75)}} (root-high-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low) -- node [sloped,below]{\Huge{BO=l (0.33)}} (root-high-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low) -- node [sloped]{\Huge{BO=h (0.67)}} (root-high-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high) -- node [sloped,below]{\Huge{BO=l (0.17)}} (root-high-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high) -- node [sloped]{\Huge{BO=h (0.83)}} (root-high-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low) -- node [sloped,below]{\Huge{BO=l (0.33)}} (root-high-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low) -- node [sloped]{\Huge{BO=h (0.67)}} (root-high-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high) -- node [sloped,below]{\Huge{BO=l (0.17)}} (root-high-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high) -- node [sloped]{\Huge{BO=h (0.83)}} (root-high-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low) -- node [sloped,below]{\Huge{BO=l (0.25)}} (root-high-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low) -- node [sloped]{\Huge{BO=h (0.75)}} (root-high-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high) -- node [sloped,below]{\Huge{BO=l (0.08)}} (root-high-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high) -- node [sloped]{\Huge{BO=h (0.92)}} (root-high-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low-low) -- node [sloped,below,pos=.3]{} (root-low-low-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low-low) -- node [sloped,pos=0.5]{\Huge{CH=h (0.20)}} (root-low-low-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low-high) -- node [sloped,below]{} (root-low-low-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low-high) -- node [sloped]{\Huge{CH=h (0.56)}}  (root-low-low-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high-low) -- node [sloped,below]{} (root-low-low-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high-low) -- node [sloped]{\Huge{CH=h (0.56)}}  (root-low-low-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high-high) -- node [sloped,below]{} (root-low-low-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high-high) -- node [sloped]{\Huge{CH=h (0.84)}} (root-low-low-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low-low) -- node [sloped,below]{} (root-low-low-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low-low) -- node [sloped]{\Huge{CH=h (0.20)}} (root-low-low-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low-high) -- node [sloped,below]{} (root-low-low-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low-high) -- node [sloped]{\Huge{CH=h (0.56)}}  (root-low-low-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high-low) -- node [sloped,below]{} (root-low-low-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high-low) -- node [sloped]{\Huge{CH=h (0.56)}} (root-low-low-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high-high) -- node [sloped,below]{} (root-low-low-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high-high) -- node [sloped]{\Huge{CH=h (0.84)}}  (root-low-low-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low-low) -- node [sloped,below]{} (root-low-high-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low-low) -- node [sloped]{\Huge{CH=h (0.35)}}  (root-low-high-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low-high) -- node [sloped,below]{} (root-low-high-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low-high) -- node [sloped]{\Huge{CH=h (0.67)}}  (root-low-high-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high-low) -- node [sloped,below]{} (root-low-high-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high-low) -- node [sloped]{\Huge{CH=h (0.35)}} (root-low-high-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high-high) -- node [sloped,below]{} (root-low-high-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high-high) -- node [sloped]{\Huge{CH=h (0.84)}}  (root-low-high-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low-low) -- node [sloped,below]{} (root-low-high-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low-low) -- node [sloped]{\Huge{CH=h (0.35)}} (root-low-high-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low-high) -- node [sloped,below]{} (root-low-high-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low-high) -- node [sloped]{\Huge{CH=h (0.67)}} (root-low-high-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high-low) -- node [sloped,below]{} (root-low-high-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high-low) -- node [sloped]{\Huge{CH=h (0.35)}} (root-low-high-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high-high) -- node [sloped,below]{} (root-low-high-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high-high) -- node [sloped]{\Huge{CH=h (0.84)}}  (root-low-high-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low-low) -- node [sloped,below]{} (root-high-low-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low-low) -- node [sloped]{\Huge{CH=h (0.35)}} (root-high-low-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low-high) -- node [sloped,below]{} (root-high-low-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low-high) -- node [sloped]{\Huge{CH=h (0.67)}}  (root-high-low-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high-low) -- node [sloped,below]{} (root-high-low-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high-low) -- node [sloped]{\Huge{CH=h (0.56)}}  (root-high-low-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high-high) -- node [sloped,below]{} (root-high-low-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high-high) -- node [sloped]{\Huge{CH=h (0.84)}}  (root-high-low-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low-low) -- node [sloped,below]{} (root-high-low-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low-low) -- node [sloped]{\Huge{CH=h (0.35)}} (root-high-low-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low-high) -- node [sloped,below]{} (root-high-low-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low-high) -- node [sloped]{\Huge{CH=h (0.67)}}  (root-high-low-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high-low) -- node [sloped,below]{} (root-high-low-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high-low) -- node [sloped]{\Huge{CH=h (0.56)}}  (root-high-low-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high-high) -- node [sloped,below]{} (root-high-low-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high-high) -- node [sloped]{\Huge{CH=h (0.84)}} (root-high-low-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low-low) -- node [sloped,below]{} (root-high-high-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low-low) -- node [sloped]{\Huge{CH=h (0.56)}}  (root-high-high-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low-high) -- node [sloped,below]{} (root-high-high-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low-high) -- node [sloped]{\Huge{CH=h (0.77)}} (root-high-high-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high-low) -- node [sloped,below]{} (root-high-high-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high-low) -- node [sloped]{\Huge{CH=h (0.67)}} (root-high-high-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high-high) -- node [sloped,below]{} (root-high-high-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high-high) -- node [sloped]{\Huge{CH=h (0.92)}}  (root-high-high-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low-low) -- node [sloped,below]{} (root-high-high-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low-low) -- node [sloped]{\Huge{CH=h (0.56)}}  (root-high-high-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low-high) -- node [sloped,below]{} (root-high-high-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low-high) -- node [sloped]{\Huge{CH=h (0.77)}} (root-high-high-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high-low) -- node [sloped,below]{} (root-high-high-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high-low) -- node [sloped]{\Huge{CH=h (0.67)}}(root-high-high-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high-high) -- node [sloped,below]{} (root-high-high-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high-high) -- node [sloped]{\Huge{CH=h (0.92)}} (root-high-high-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low-low-low) -- node [sloped,below]{} (root-low-low-low-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low-low-low) -- node [sloped,pos=0.2]{\Huge{0.04}} (root-low-low-low-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low-low-high) -- node [sloped,below]{} (root-low-low-low-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low-low-high) -- node [sloped,pos=0.2]{\Huge{0.04}} (root-low-low-low-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low-high-low) -- node [sloped]{} (root-low-low-low-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low-high-low) -- node [sloped,pos=0.2]{\Huge{0.11}} (root-low-low-low-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low-high-high) -- node [sloped]{} (root-low-low-low-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-low-high-high) -- node [sloped,pos=0.2]{\Huge{0.11}} (root-low-low-low-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high-low-low) -- node [sloped]{} (root-low-low-low-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high-low-low) -- node [sloped,pos=0.2]{\Huge{0.15}} (root-low-low-low-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high-low-high) -- node [sloped]{} (root-low-low-low-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high-low-high) -- node [sloped,pos=0.2]{\Huge{0.15}} (root-low-low-low-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high-high-low) -- node [sloped]{} (root-low-low-low-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high-high-low) -- node [sloped,pos=0.2]{\Huge{0.30}} (root-low-low-low-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high-high-high) -- node [sloped]{} (root-low-low-low-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-low-high-high-high) -- node [sloped,pos=0.2]{\Huge{0.30}} (root-low-low-low-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low-low-low) -- node [sloped]{} (root-low-low-high-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low-low-low) -- node [sloped,pos=0.2]{\Huge{0.16}} (root-low-low-high-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low-low-high) -- node [sloped]{} (root-low-low-high-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low-low-high) -- node [sloped,pos=0.2]{\Huge{0.16}} (root-low-low-high-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low-high-low) -- node [sloped]{} (root-low-low-high-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low-high-low) -- node [sloped,pos=0.2]{\Huge{0.31}} (root-low-low-high-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low-high-high) -- node [sloped]{} (root-low-low-high-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-low-high-high) -- node [sloped,pos=0.2]{\Huge{0.31}} (root-low-low-high-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high-low-low) -- node [sloped]{} (root-low-low-high-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high-low-low) -- node [sloped,pos=0.2]{\Huge{0.38}} (root-low-low-high-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high-low-high) -- node [sloped]{} (root-low-low-high-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high-low-high) -- node [sloped,pos=0.2]{\Huge{0.38}} (root-low-low-high-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high-high-low) -- node [sloped]{} (root-low-low-high-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high-high-low) -- node [sloped,pos=0.2]{\Huge{0.44}} (root-low-low-high-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high-high-high) -- node [sloped]{} (root-low-low-high-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-low-high-high-high-high) -- node [sloped,pos=0.2]{\Huge{0.44}} (root-low-low-high-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low-low-low) -- node [sloped]{} (root-low-high-low-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low-low-low) -- node [sloped,pos=0.2]{\Huge{0.04}} (root-low-high-low-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low-low-high) -- node [sloped]{} (root-low-high-low-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low-low-high) -- node [sloped,pos=0.2]{\Huge{0.04}} (root-low-high-low-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low-high-low) -- node [sloped]{} (root-low-high-low-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low-high-low) -- node [sloped,pos=0.2]{\Huge{0.11}} (root-low-high-low-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low-high-high) -- node [sloped]{} (root-low-high-low-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-low-high-high) -- node [sloped,pos=0.2]{\Huge{0.11}} (root-low-high-low-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high-low-low) -- node [sloped]{} (root-low-high-low-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high-low-low) -- node [sloped,pos=0.2]{\Huge{0.15}} (root-low-high-low-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high-low-high) -- node [sloped]{} (root-low-high-low-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high-low-high) -- node [sloped,pos=0.2]{\Huge{0.15}} (root-low-high-low-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high-high-low) -- node [sloped]{} (root-low-high-low-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high-high-low) -- node [sloped,pos=0.2]{\Huge{0.30}} (root-low-high-low-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high-high-high) -- node [sloped]{} (root-low-high-low-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-low-high-high-high) -- node [sloped,pos=0.2]{\Huge{0.30}} (root-low-high-low-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low-low-low) -- node [sloped]{} (root-low-high-high-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low-low-low) -- node [sloped,pos=0.2]{\Huge{0.16}} (root-low-high-high-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low-low-high) -- node [sloped]{} (root-low-high-high-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low-low-high) -- node [sloped,pos=0.2]{\Huge{0.16}} (root-low-high-high-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low-high-low) -- node [sloped]{} (root-low-high-high-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low-high-low) -- node [sloped,pos=0.2]{\Huge{0.31}} (root-low-high-high-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low-high-high) -- node [sloped]{} (root-low-high-high-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-low-high-high) -- node [sloped,pos=0.2]{\Huge{0.31}} (root-low-high-high-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high-low-low) -- node [sloped]{} (root-low-high-high-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high-low-low) -- node [sloped,pos=0.2]{\Huge{0.38}} (root-low-high-high-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high-low-high) -- node [sloped]{} (root-low-high-high-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high-low-high) -- node [sloped,pos=0.2]{\Huge{0.38}} (root-low-high-high-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high-high-low) -- node [sloped]{} (root-low-high-high-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high-high-low) -- node [sloped,pos=0.2]{\Huge{0.73}} (root-low-high-high-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high-high-high) -- node [sloped]{} (root-low-high-high-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-low-high-high-high-high-high) -- node [sloped,pos=0.2]{\Huge{0.73}} (root-low-high-high-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low-low-low) -- node [sloped]{} (root-high-low-low-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low-low-low) -- node [sloped,pos=0.2]{\Huge{0.23}} (root-high-low-low-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low-low-high) -- node [sloped]{} (root-high-low-low-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low-low-high) -- node [sloped,pos=0.2]{\Huge{0.23}} (root-high-low-low-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low-high-low) -- node [sloped]{} (root-high-low-low-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low-high-low) -- node [sloped,pos=0.2]{\Huge{0.42}} (root-high-low-low-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low-high-high) -- node [sloped]{} (root-high-low-low-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-low-high-high) -- node [sloped,pos=0.2]{\Huge{0.42}} (root-high-low-low-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high-low-low) -- node [sloped]{} (root-high-low-low-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high-low-low) -- node [sloped,pos=0.2]{\Huge{0.44}} (root-high-low-low-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high-low-high) -- node [sloped]{} (root-high-low-low-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high-low-high) -- node [sloped,pos=0.2]{\Huge{0.44}} (root-high-low-low-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high-high-low) -- node [sloped]{} (root-high-low-low-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high-high-low) -- node [sloped,pos=0.2]{\Huge{0.76}} (root-high-low-low-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high-high-high) -- node [sloped]{} (root-high-low-low-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-low-high-high-high) -- node [sloped,pos=0.2]{\Huge{0.76}} (root-high-low-low-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low-low-low) -- node [sloped]{} (root-high-low-high-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low-low-low) -- node [sloped,pos=0.2]{\Huge{0.64}} (root-high-low-high-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low-low-high) -- node [sloped]{} (root-high-low-high-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low-low-high) -- node [sloped,pos=0.2]{\Huge{0.64}} (root-high-low-high-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low-high-low) -- node [sloped]{} (root-high-low-high-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low-high-low) -- node [sloped,pos=0.2]{\Huge{0.76}} (root-high-low-high-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low-high-high) -- node [sloped]{} (root-high-low-high-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-low-high-high) -- node [sloped,pos=0.2]{\Huge{0.76}} (root-high-low-high-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high-low-low) -- node [sloped]{} (root-high-low-high-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high-low-low) -- node [sloped,pos=0.2]{\Huge{0.90}} (root-high-low-high-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high-low-high) -- node [sloped]{} (root-high-low-high-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high-low-high) -- node [sloped,pos=0.2]{\Huge{0.90}} (root-high-low-high-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high-high-low) -- node [sloped]{} (root-high-low-high-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high-high-low) -- node [sloped,pos=0.2]{\Huge{0.98}} (root-high-low-high-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high-high-high) -- node [sloped]{} (root-high-low-high-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-low-high-high-high-high) -- node [sloped,pos=0.2]{\Huge{0.98}} (root-high-low-high-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low-low-low) -- node [sloped]{} (root-high-high-low-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low-low-low) -- node [sloped,pos=0.2]{\Huge{0.23}} (root-high-high-low-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low-low-high) -- node [sloped]{} (root-high-high-low-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low-low-high) -- node [sloped,pos=0.2]{\Huge{0.23}} (root-high-high-low-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low-high-low) -- node [sloped]{} (root-high-high-low-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low-high-low) -- node [sloped,pos=0.2]{\Huge{0.42}} (root-high-high-low-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low-high-high) -- node [sloped]{} (root-high-high-low-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-low-high-high) -- node [sloped,pos=0.2]{\Huge{0.42}} (root-high-high-low-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high-low-low) -- node [sloped]{} (root-high-high-low-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high-low-low) -- node [sloped,pos=0.2]{\Huge{0.64}} (root-high-high-low-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high-low-high) -- node [sloped]{} (root-high-high-low-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high-low-high) -- node [sloped,pos=0.2]{\Huge{0.64}} (root-high-high-low-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high-high-low) -- node [sloped]{} (root-high-high-low-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high-high-low) -- node [sloped,pos=0.2]{\Huge{0.76}} (root-high-high-low-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high-high-high) -- node [sloped]{} (root-high-high-low-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-low-high-high-high) -- node [sloped,pos=0.2]{\Huge{0.76}} (root-high-high-low-high-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low-low-low) -- node [sloped]{} (root-high-high-high-low-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low-low-low) -- node [sloped,pos=0.2]{\Huge{0.64}} (root-high-high-high-low-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low-low-high) -- node [sloped]{} (root-high-high-high-low-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low-low-high) -- node [sloped,pos=0.2]{\Huge{0.64}} (root-high-high-high-low-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low-high-low) -- node [sloped]{} (root-high-high-high-low-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low-high-low) -- node [sloped,pos=0.2]{\Huge{0.87}} (root-high-high-high-low-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low-high-high) -- node [sloped]{} (root-high-high-high-low-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-low-high-high) -- node [sloped,pos=0.2]{\Huge{0.87}} (root-high-high-high-low-high-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high-low-low) -- node [sloped]{} (root-high-high-high-high-low-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high-low-low) -- node [sloped,pos=0.2]{\Huge{0.90}} (root-high-high-high-high-low-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high-low-high) -- node [sloped]{} (root-high-high-high-high-low-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high-low-high) -- node [sloped,pos=0.2]{\Huge{0.90}}  (root-high-high-high-high-low-high-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high-high-low) -- node [sloped]{} (root-high-high-high-high-high-low-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high-high-low) -- node [sloped,pos=0.2]{\Huge{0.98}}  (root-high-high-high-high-high-low-high);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high-high-high) -- node [sloped]{}  (root-high-high-high-high-high-high-low);
	\draw[->, line width=1*\zzz pt] (root-high-high-high-high-high-high) -- node [sloped,pos=0.2]{\Huge{0.98}} (root-high-high-high-high-high-high-high);
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{l|ccc|c}
    \toprule
    & \multicolumn{3}{c|}{Satisfaction} & \\
    Predictor & Low & Medium & High & Mutual Info\\
    \midrule
    Country (SE/EE/WE/NE) &\textcolor{red}{0.046} &\textcolor{black}{0.160} & \textcolor{blue}{0.202} & 0.015996\\
      Gender (Male/Female) &\textcolor{blue}{0.001} &\textcolor{red}{0.001} & \textcolor{blue}{0.000} & 0.000002\\
       Age (15-54/more than 54) &\textcolor{red}{0.002} &\textcolor{blue}{0.006} & \textcolor{red}{0.004} & 0.000029\\
       Education (no university/university) &\textcolor{red}{0.004} &\textcolor{red}{0.010} & \textcolor{blue}{0.014} & 0.000116\\
        Community (rural/small/large) &\textcolor{black}{0.001} &\textcolor{red}{0.018} & \textcolor{blue}{0.018} & 0.000127\\
             Occupation (not working/self-employed/employee) &\textcolor{black}{0.002} &\textcolor{red}{0.009} & \textcolor{blue}{0.011} & 0.000060\\
    Fares (Low/High) &\textcolor{red}{0.012} &\textcolor{blue}{0.035} & \textcolor{red}{0.024} & 0.000873 \\
        Passengers (Low/High) &\textcolor{red}{0.016} &\textcolor{blue}{0.038} & \textcolor{red}{0.022} & 0.001259\\
    Length (Low/High) &\textcolor{red}{0.014} &\textcolor{blue}{0.054} & \textcolor{red}{0.041} & 0.001788\\
    Unemployment (Low/High) &\textcolor{blue}{0.007} & \textcolor{red}{0.005}& \textcolor{red}{0.002}& 0.000156\\
    Density (Low/High) & \textcolor{red}{0.006} & \textcolor{blue}{0.054}& \textcolor{red}{0.048} &  0.001474\\
         Income (Low/High)& \textcolor{red}{0.015} & \textcolor{blue}{0.042} & \textcolor{red}{0.027} & 0.001289\\
\bottomrule
    \end{tabular}
\begin{tikzpicture}[auto, scale=10,
	Country_NA/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	Passengers_NA/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	Length_NA/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	Income_NA/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	Satisfaction_1/.style={circle,inner sep=1mm,minimum size=1.5cm,draw,black,very thick,fill=Cyan1,text=black},
	Satisfaction_2/.style={circle,inner sep=1mm,minimum size=1.5cm,draw,black,very thick,fill=Firebrick1,text=black},
	Satisfaction_3/.style={circle,inner sep=1mm,minimum size=1.5cm,draw,black,very thick,fill=Yellow1,text=black},
	Satisfaction_4/.style={circle,inner sep=1mm,minimum size=1.5cm,draw,black,very thick,fill=Green1,text=black},
	Satisfaction_5/.style={circle,inner sep=1mm,minimum size=1.5cm,draw,black,very thick,fill=Orchid1,text=black},
	Satisfaction_6/.style={circle,inner sep=1mm,minimum size=1.5cm,draw,black,very thick,fill=MediumPurple1,text=black},
	Satisfaction_7/.style={circle,inner sep=1mm,minimum size=1.5cm,draw,black,very thick,fill=PeachPuff1,text=black},
	Satisfaction_8/.style={circle,inner sep=1mm,minimum size=1.5cm,draw,black,very thick,fill=Orange3,text=black},
	Satisfaction_9/.style={circle,inner sep=1mm,minimum size=1.5cm,draw,black,very thick,fill=SteelBlue1,text=black},
	Satisfaction_10/.style={circle,inner sep=1mm,minimum size=1.5cm,draw,black,very thick,fill=SpringGreen3,text=black},
	Satisfaction_11/.style={circle,inner sep=1mm,minimum size=1.5cm,draw,black,very thick,fill=Ivory1,text=black},
	Satisfaction_12/.style={circle,inner sep=1mm,minimum size=1.5cm,draw,black,very thick,fill=LightGoldenrod1,text=black},
	Satisfaction_13/.style={circle,inner sep=1mm,minimum size=1.5cm,draw,black,very thick,fill=AntiqueWhite1,text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=gray,text=black}]
	\node [Country_NA] (root) at (0.000000*\oo, 0.500000*\pp)	{};
	\node [Passengers_NA] (root-EE) at (0.200000*\oo, 0.121053*\pp)	{};
	\node [Passengers_NA] (root-NE) at (0.200000*\oo, 0.373684*\pp)	{};
	\node [Passengers_NA] (root-SE) at (0.200000*\oo, 0.626316*\pp)	{};
	\node [Passengers_NA] (root-WE) at (0.200000*\oo, 0.878947*\pp)	{};
	\node [Length_NA] (root-EE-Low) at (0.400000*\oo, 0.057895*\pp)	{};
	\node [Length_NA] (root-EE-High) at (0.400000*\oo, 0.184211*\pp)	{};
	\node [Length_NA] (root-NE-Low) at (0.400000*\oo, 0.310526*\pp)	{};
	\node [Length_NA] (root-NE-High) at (0.400000*\oo, 0.436842*\pp)	{};
	\node [Length_NA] (root-SE-Low) at (0.400000*\oo, 0.563158*\pp)	{};
	\node [Length_NA] (root-SE-High) at (0.400000*\oo, 0.689474*\pp)	{};
	\node [Length_NA] (root-WE-Low) at (0.400000*\oo, 0.815789*\pp)	{};
	\node [Length_NA] (root-WE-High) at (0.400000*\oo, 0.942105*\pp)	{};
	\node [Income_NA] (root-EE-Low-Low) at (0.600000*\oo, 0.026316*\pp)	{};
	\node [Income_NA] (root-EE-Low-High) at (0.600000*\oo, 0.089474*\pp)	{};
	\node [Income_NA] (root-EE-High-Low) at (0.600000*\oo, 0.152632*\pp)	{};
	\node [Income_NA] (root-EE-High-High) at (0.600000*\oo, 0.215789*\pp)	{};
	\node [Income_NA] (root-NE-Low-Low) at (0.600000*\oo, 0.278947*\pp)	{};
	\node [Income_NA] (root-NE-Low-High) at (0.600000*\oo, 0.342105*\pp)	{};
	\node [Income_NA] (root-NE-High-Low) at (0.600000*\oo, 0.405263*\pp)	{};
	\node [Income_NA] (root-NE-High-High) at (0.600000*\oo, 0.468421*\pp)	{};
	\node [Income_NA] (root-SE-Low-Low) at (0.600000*\oo, 0.531579*\pp)	{};
	\node [Income_NA] (root-SE-Low-High) at (0.600000*\oo, 0.594737*\pp)	{};
	\node [Income_NA] (root-SE-High-Low) at (0.600000*\oo, 0.657895*\pp)	{};
	\node [Income_NA] (root-SE-High-High) at (0.600000*\oo, 0.721053*\pp)	{};
	\node [Income_NA] (root-WE-Low-Low) at (0.600000*\oo, 0.784211*\pp)	{};
	\node [Income_NA] (root-WE-Low-High) at (0.600000*\oo, 0.847368*\pp)	{};
	\node [Income_NA] (root-WE-High-Low) at (0.600000*\oo, 0.910526*\pp)	{};
	\node [Income_NA] (root-WE-High-High) at (0.600000*\oo, 0.973684*\pp)	{};
	\node [Satisfaction_1] (root-EE-Low-Low-Low) at (0.800000*\oo, 0.010526*\pp)	{\Huge{1}};
	\node [Satisfaction_2] (root-EE-Low-Low-High) at (0.800000*\oo, 0.042105*\pp)	{\Huge{2}};
	\node [Satisfaction_3] (root-EE-Low-High-Low) at (0.800000*\oo, 0.073684*\pp)	{\Huge{3}};
	\node [Satisfaction_4] (root-EE-Low-High-High) at (0.800000*\oo, 0.105263*\pp)	{\Huge{4}};
	\node [Satisfaction_5] (root-EE-High-Low-Low) at (0.800000*\oo, 0.136842*\pp)	{\Huge{5}};
	\node [Satisfaction_6] (root-EE-High-Low-High) at (0.800000*\oo, 0.168421*\pp)	{\Huge{6}};
	\node [Satisfaction_7] (root-EE-High-High-Low) at (0.800000*\oo, 0.200000*\pp)	{\Huge{7}};
	\node [Satisfaction_8] (root-EE-High-High-High) at (0.800000*\oo, 0.231579*\pp)	{\Huge{8}};
	\node [Satisfaction_9] (root-NE-Low-Low-Low) at (0.800000*\oo, 0.263158*\pp)	{\Huge{9}};
	\node [Satisfaction_9] (root-NE-Low-Low-High) at (0.800000*\oo, 0.294737*\pp)	{\Huge{9}};
	\node [Satisfaction_10] (root-NE-Low-High-Low) at (0.800000*\oo, 0.326316*\pp)	{\Huge{10}};
	\node [Satisfaction_10] (root-NE-Low-High-High) at (0.800000*\oo, 0.357895*\pp)	{\Huge{10}};
	\node [Satisfaction_7] (root-NE-High-Low-Low) at (0.800000*\oo, 0.389474*\pp)	{\Huge{7}};
	\node [Satisfaction_7] (root-NE-High-Low-High) at (0.800000*\oo, 0.421053*\pp)	{\Huge{7}};
	\node [Satisfaction_3] (root-NE-High-High-Low) at (0.800000*\oo, 0.452632*\pp)	{\Huge{3}};
	\node [Satisfaction_8] (root-NE-High-High-High) at (0.800000*\oo, 0.484211*\pp)	{\Huge{8}};
	\node [Satisfaction_11] (root-SE-Low-Low-Low) at (0.800000*\oo, 0.515789*\pp)	{\Huge{11}};
	\node [Satisfaction_12] (root-SE-Low-Low-High) at (0.800000*\oo, 0.547368*\pp)	{\Huge{12}};
	\node [Satisfaction_13] (root-SE-Low-High-Low) at (0.800000*\oo, 0.578947*\pp)	{\Huge{13}};
	\node [Satisfaction_2] (root-SE-Low-High-High) at (0.800000*\oo, 0.610526*\pp)	{\Huge{2}};
	\node [Satisfaction_5] (root-SE-High-Low-Low) at (0.800000*\oo, 0.642105*\pp)	{\Huge{5}};
	\node [Satisfaction_6] (root-SE-High-Low-High) at (0.800000*\oo, 0.673684*\pp)	{\Huge{6}};
	\node [Satisfaction_10] (root-SE-High-High-Low) at (0.800000*\oo, 0.705263*\pp)	{\Huge{10}};
	\node [Satisfaction_10] (root-SE-High-High-High) at (0.800000*\oo, 0.736842*\pp)	{\Huge{10}};
	\node [Satisfaction_7] (root-WE-Low-Low-Low) at (0.800000*\oo, 0.768421*\pp)	{\Huge{7}};
	\node [Satisfaction_3] (root-WE-Low-Low-High) at (0.800000*\oo, 0.800000*\pp)	{\Huge{3}};
	\node [Satisfaction_13] (root-WE-Low-High-Low) at (0.800000*\oo, 0.831579*\pp)	{\Huge{13}};
	\node [Satisfaction_7] (root-WE-Low-High-High) at (0.800000*\oo, 0.863158*\pp)	{\Huge{7}};
	\node [Satisfaction_3] (root-WE-High-Low-Low) at (0.800000*\oo, 0.894737*\pp)	{\Huge{3}};
	\node [Satisfaction_13] (root-WE-High-Low-High) at (0.800000*\oo, 0.926316*\pp)	{\Huge{13}};
	\node [Satisfaction_3] (root-WE-High-High-Low) at (0.800000*\oo, 0.957895*\pp)	{\Huge{3}};
	\node [Satisfaction_3] (root-WE-High-High-High) at (0.800000*\oo, 0.989474*\pp)	{\Huge{3}};
	\node [leaf] (root-EE-Low-Low-Low-High) at (1.000000*\oo, 0.000000*\pp)	{};
	\node [leaf] (root-EE-Low-Low-Low-Medium) at (1.000000*\oo, 0.010526*\pp)	{};
	\node [leaf] (root-EE-Low-Low-Low-Low) at (1.000000*\oo, 0.021053*\pp)	{};
	\node [leaf] (root-EE-Low-Low-High-High) at (1.000000*\oo, 0.031579*\pp)	{};
	\node [leaf] (root-EE-Low-Low-High-Medium) at (1.000000*\oo, 0.042105*\pp)	{};
	\node [leaf] (root-EE-Low-Low-High-Low) at (1.000000*\oo, 0.052632*\pp)	{};
	\node [leaf] (root-EE-Low-High-Low-High) at (1.000000*\oo, 0.063158*\pp)	{};
	\node [leaf] (root-EE-Low-High-Low-Medium) at (1.000000*\oo, 0.073684*\pp)	{};
	\node [leaf] (root-EE-Low-High-Low-Low) at (1.000000*\oo, 0.084211*\pp)	{};
	\node [leaf] (root-EE-Low-High-High-High) at (1.000000*\oo, 0.094737*\pp)	{};
	\node [leaf] (root-EE-Low-High-High-Medium) at (1.000000*\oo, 0.105263*\pp)	{};
	\node [leaf] (root-EE-Low-High-High-Low) at (1.000000*\oo, 0.115789*\pp)	{};
	\node [leaf] (root-EE-High-Low-Low-High) at (1.000000*\oo, 0.126316*\pp)	{};
	\node [leaf] (root-EE-High-Low-Low-Medium) at (1.000000*\oo, 0.136842*\pp)	{};
	\node [leaf] (root-EE-High-Low-Low-Low) at (1.000000*\oo, 0.147368*\pp)	{};
	\node [leaf] (root-EE-High-Low-High-High) at (1.000000*\oo, 0.157895*\pp)	{};
	\node [leaf] (root-EE-High-Low-High-Medium) at (1.000000*\oo, 0.168421*\pp)	{};
	\node [leaf] (root-EE-High-Low-High-Low) at (1.000000*\oo, 0.178947*\pp)	{};
	\node [leaf] (root-EE-High-High-Low-High) at (1.000000*\oo, 0.189474*\pp)	{};
	\node [leaf] (root-EE-High-High-Low-Medium) at (1.000000*\oo, 0.200000*\pp)	{};
	\node [leaf] (root-EE-High-High-Low-Low) at (1.000000*\oo, 0.210526*\pp)	{};
	\node [leaf] (root-EE-High-High-High-High) at (1.000000*\oo, 0.221053*\pp)	{};
	\node [leaf] (root-EE-High-High-High-Medium) at (1.000000*\oo, 0.231579*\pp)	{};
	\node [leaf] (root-EE-High-High-High-Low) at (1.000000*\oo, 0.242105*\pp)	{};
	\node [leaf] (root-NE-Low-Low-Low-High) at (1.000000*\oo, 0.252632*\pp)	{};
	\node [leaf] (root-NE-Low-Low-Low-Medium) at (1.000000*\oo, 0.263158*\pp)	{};
	\node [leaf] (root-NE-Low-Low-Low-Low) at (1.000000*\oo, 0.273684*\pp)	{};
	\node [leaf] (root-NE-Low-Low-High-High) at (1.000000*\oo, 0.284211*\pp)	{};
	\node [leaf] (root-NE-Low-Low-High-Medium) at (1.000000*\oo, 0.294737*\pp)	{};
	\node [leaf] (root-NE-Low-Low-High-Low) at (1.000000*\oo, 0.305263*\pp)	{};
	\node [leaf] (root-NE-Low-High-Low-High) at (1.000000*\oo, 0.315789*\pp)	{};
	\node [leaf] (root-NE-Low-High-Low-Medium) at (1.000000*\oo, 0.326316*\pp)	{};
	\node [leaf] (root-NE-Low-High-Low-Low) at (1.000000*\oo, 0.336842*\pp)	{};
	\node [leaf] (root-NE-Low-High-High-High) at (1.000000*\oo, 0.347368*\pp)	{};
	\node [leaf] (root-NE-Low-High-High-Medium) at (1.000000*\oo, 0.357895*\pp)	{};
	\node [leaf] (root-NE-Low-High-High-Low) at (1.000000*\oo, 0.368421*\pp)	{};
	\node [leaf] (root-NE-High-Low-Low-High) at (1.000000*\oo, 0.378947*\pp)	{};
	\node [leaf] (root-NE-High-Low-Low-Medium) at (1.000000*\oo, 0.389474*\pp)	{};
	\node [leaf] (root-NE-High-Low-Low-Low) at (1.000000*\oo, 0.400000*\pp)	{};
	\node [leaf] (root-NE-High-Low-High-High) at (1.000000*\oo, 0.410526*\pp)	{};
	\node [leaf] (root-NE-High-Low-High-Medium) at (1.000000*\oo, 0.421053*\pp)	{};
	\node [leaf] (root-NE-High-Low-High-Low) at (1.000000*\oo, 0.431579*\pp)	{};
	\node [leaf] (root-NE-High-High-Low-High) at (1.000000*\oo, 0.442105*\pp)	{};
	\node [leaf] (root-NE-High-High-Low-Medium) at (1.000000*\oo, 0.452632*\pp)	{};
	\node [leaf] (root-NE-High-High-Low-Low) at (1.000000*\oo, 0.463158*\pp)	{};
	\node [leaf] (root-NE-High-High-High-High) at (1.000000*\oo, 0.473684*\pp)	{};
	\node [leaf] (root-NE-High-High-High-Medium) at (1.000000*\oo, 0.484211*\pp)	{};
	\node [leaf] (root-NE-High-High-High-Low) at (1.000000*\oo, 0.494737*\pp)	{};
	\node [leaf] (root-SE-Low-Low-Low-High) at (1.000000*\oo, 0.505263*\pp)	{};
	\node [leaf] (root-SE-Low-Low-Low-Medium) at (1.000000*\oo, 0.515789*\pp)	{};
	\node [leaf] (root-SE-Low-Low-Low-Low) at (1.000000*\oo, 0.526316*\pp)	{};
	\node [leaf] (root-SE-Low-Low-High-High) at (1.000000*\oo, 0.557895*\pp)	{};
	\node [leaf] (root-SE-Low-Low-High-Medium) at (1.000000*\oo, 0.536842*\pp)	{};
	\node [leaf] (root-SE-Low-Low-High-Low) at (1.000000*\oo, 0.547368*\pp)	{};
	\node [leaf] (root-SE-Low-High-Low-High) at (1.000000*\oo, 0.568421*\pp)	{};
	\node [leaf] (root-SE-Low-High-Low-Medium) at (1.000000*\oo, 0.578947*\pp)	{};
	\node [leaf] (root-SE-Low-High-Low-Low) at (1.000000*\oo, 0.589474*\pp)	{};
	\node [leaf] (root-SE-Low-High-High-High) at (1.000000*\oo, 0.600000*\pp)	{};
	\node [leaf] (root-SE-Low-High-High-Medium) at (1.000000*\oo, 0.610526*\pp)	{};
	\node [leaf] (root-SE-Low-High-High-Low) at (1.000000*\oo, 0.621053*\pp)	{};
	\node [leaf] (root-SE-High-Low-Low-High) at (1.000000*\oo, 0.652632*\pp)	{};
	\node [leaf] (root-SE-High-Low-Low-Medium) at (1.000000*\oo, 0.631579*\pp)	{};
	\node [leaf] (root-SE-High-Low-Low-Low) at (1.000000*\oo, 0.642105*\pp)	{};
	\node [leaf] (root-SE-High-Low-High-High) at (1.000000*\oo, 0.663158*\pp)	{};
	\node [leaf] (root-SE-High-Low-High-Medium) at (1.000000*\oo, 0.673684*\pp)	{};
	\node [leaf] (root-SE-High-Low-High-Low) at (1.000000*\oo, 0.684211*\pp)	{};
	\node [leaf] (root-SE-High-High-Low-High) at (1.000000*\oo, 0.694737*\pp)	{};
	\node [leaf] (root-SE-High-High-Low-Medium) at (1.000000*\oo, 0.705263*\pp)	{};
	\node [leaf] (root-SE-High-High-Low-Low) at (1.000000*\oo, 0.715789*\pp)	{};
	\node [leaf] (root-SE-High-High-High-High) at (1.000000*\oo, 0.726316*\pp)	{};
	\node [leaf] (root-SE-High-High-High-Medium) at (1.000000*\oo, 0.736842*\pp)	{};
	\node [leaf] (root-SE-High-High-High-Low) at (1.000000*\oo, 0.747368*\pp)	{};
	\node [leaf] (root-WE-Low-Low-Low-High) at (1.000000*\oo, 0.768421*\pp)	{};
	\node [leaf] (root-WE-Low-Low-Low-Medium) at (1.000000*\oo, 0.778947*\pp)	{};
	\node [leaf] (root-WE-Low-Low-Low-Low) at (1.000000*\oo, 0.757895*\pp)	{};
	\node [leaf] (root-WE-Low-Low-High-High) at (1.000000*\oo, 0.810526*\pp)	{};
	\node [leaf] (root-WE-Low-Low-High-Medium) at (1.000000*\oo, 0.789474*\pp)	{};
	\node [leaf] (root-WE-Low-Low-High-Low) at (1.000000*\oo, 0.800000*\pp)	{};
	\node [leaf] (root-WE-Low-High-Low-High) at (1.000000*\oo, 0.821053*\pp)	{};
	\node [leaf] (root-WE-Low-High-Low-Medium) at (1.000000*\oo, 0.831579*\pp)	{};
	\node [leaf] (root-WE-Low-High-Low-Low) at (1.000000*\oo, 0.842105*\pp)	{};
	\node [leaf] (root-WE-Low-High-High-High) at (1.000000*\oo, 0.852632*\pp)	{};
	\node [leaf] (root-WE-Low-High-High-Medium) at (1.000000*\oo, 0.863158*\pp)	{};
	\node [leaf] (root-WE-Low-High-High-Low) at (1.000000*\oo, 0.873684*\pp)	{};
	\node [leaf] (root-WE-High-Low-Low-High) at (1.000000*\oo, 0.884211*\pp)	{};
	\node [leaf] (root-WE-High-Low-Low-Medium) at (1.000000*\oo, 0.894737*\pp)	{};
	\node [leaf] (root-WE-High-Low-Low-Low) at (1.000000*\oo, 0.905263*\pp)	{};
	\node [leaf] (root-WE-High-Low-High-High) at (1.000000*\oo, 0.915789*\pp)	{};
	\node [leaf] (root-WE-High-Low-High-Medium) at (1.000000*\oo, 0.926316*\pp)	{};
	\node [leaf] (root-WE-High-Low-High-Low) at (1.000000*\oo, 0.936842*\pp)	{};
	\node [leaf] (root-WE-High-High-Low-High) at (1.000000*\oo, 0.947368*\pp)	{};
	\node [leaf] (root-WE-High-High-Low-Medium) at (1.000000*\oo, 0.957895*\pp)	{};
	\node [leaf] (root-WE-High-High-Low-Low) at (1.000000*\oo, 0.968421*\pp)	{};
	\node [leaf] (root-WE-High-High-High-High) at (1.000000*\oo, 0.978947*\pp)	{};
	\node [leaf] (root-WE-High-High-High-Medium) at (1.000000*\oo, 0.989474*\pp)	{};
	\node [leaf] (root-WE-High-High-High-Low) at (1.000000*\oo, 1.000000*\pp)	{};

	\draw[->] (root) -- node [sloped,below]{\Huge{Country = EE}} (root-EE);
	\draw[->] (root) -- node [sloped,below]{\Huge{Country = NE}} (root-NE);
	\draw[->] (root) -- node [sloped]{\Huge{Country = SE}} (root-SE);
	\draw[->] (root) -- node [sloped]{\Huge{Country = WE}} (root-WE);
	\draw[->] (root-EE) -- node [sloped,below]{\Huge{Pass. = Low}} (root-EE-Low);
	\draw[->] (root-EE) -- node [sloped]{\Huge{Pass. = High}}  (root-EE-High);
	\draw[->] (root-NE) -- node [sloped,below]{\Huge{Pass. = Low}}  (root-NE-Low);
	\draw[->] (root-NE) -- node[sloped]{\Huge{Pass. = High}} (root-NE-High);
	\draw[->] (root-SE) -- node [sloped,below]{\Huge{Pass. = Low}} (root-SE-Low);
	\draw[->] (root-SE) -- node [sloped]{\Huge{Pass. = High}} (root-SE-High);
	\draw[->] (root-WE) -- node [sloped,below]{\Huge{Pass. = Low}}  (root-WE-Low);
	\draw[->] (root-WE) -- node [sloped]{\Huge{Pass. = High}} (root-WE-High);
	\draw[->] (root-EE-Low) -- node [sloped,below]{\Huge{Length = Low}}  (root-EE-Low-Low);
	\draw[->] (root-EE-Low) -- node [sloped]{\Huge{Length = High}} (root-EE-Low-High);
	\draw[->] (root-EE-High) -- node [sloped,below]{\Huge{Length = Low}} (root-EE-High-Low);
	\draw[->] (root-EE-High) -- node [sloped]{\Huge{Length = High}} (root-EE-High-High);
	\draw[->] (root-NE-Low) -- node [sloped,below]{\Huge{Length = Low}} (root-NE-Low-Low);
	\draw[->] (root-NE-Low) -- node [sloped]{\Huge{Length = High}} (root-NE-Low-High);
	\draw[->] (root-NE-High) -- node [sloped,below]{\Huge{Length = Low}} (root-NE-High-Low);
	\draw[->] (root-NE-High) -- node [sloped]{\Huge{Length = High}} (root-NE-High-High);
	\draw[->] (root-SE-Low) -- node [sloped,below]{\Huge{Length = Low}} (root-SE-Low-Low);
	\draw[->] (root-SE-Low) -- node [sloped]{\Huge{Length = High}} (root-SE-Low-High);
	\draw[->] (root-SE-High) -- node [sloped,below]{\Huge{Length = Low}} (root-SE-High-Low);
	\draw[->] (root-SE-High) -- node [sloped]{\Huge{Length = High}} (root-SE-High-High);
	\draw[->] (root-WE-Low) -- node [sloped,below]{\Huge{Length = Low}} (root-WE-Low-Low);
	\draw[->] (root-WE-Low) -- node [sloped]{\Huge{Length = High}} (root-WE-Low-High);
	\draw[->] (root-WE-High) -- node [sloped,below]{\Huge{Length = Low}} (root-WE-High-Low);
	\draw[->] (root-WE-High) -- node [sloped]{\Huge{Length = High}} (root-WE-High-High);
	\draw[->] (root-EE-Low-Low) -- node [sloped,below]{\Huge{Income = Low}} (root-EE-Low-Low-Low);
	\draw[->] (root-EE-Low-Low) -- node [sloped]{\Huge{Income = High}} (root-EE-Low-Low-High);
	\draw[->] (root-EE-Low-High) -- node [sloped,below]{\Huge{Income = Low}} (root-EE-Low-High-Low);
	\draw[->] (root-EE-Low-High) -- node [sloped]{\Huge{Income = High}}  (root-EE-Low-High-High);
	\draw[->] (root-EE-High-Low) -- node [sloped,below]{\Huge{Income = Low}} (root-EE-High-Low-Low);
	\draw[->] (root-EE-High-Low) -- node [sloped]{\Huge{Income = High}}  (root-EE-High-Low-High);
	\draw[->] (root-EE-High-High) -- node [sloped,below]{\Huge{Income = Low}} (root-EE-High-High-Low);
	\draw[->] (root-EE-High-High) -- node [sloped]{\Huge{Income = High}}  (root-EE-High-High-High);
	\draw[->] (root-NE-Low-Low) -- node [sloped,below]{\Huge{Income = Low}} (root-NE-Low-Low-Low);
	\draw[->] (root-NE-Low-Low) -- node [sloped]{\Huge{Income = High}}  (root-NE-Low-Low-High);
	\draw[->] (root-NE-Low-High) -- node [sloped,below]{\Huge{Income = Low}} (root-NE-Low-High-Low);
	\draw[->] (root-NE-Low-High) -- node [sloped]{\Huge{Income = High}}  (root-NE-Low-High-High);
	\draw[->] (root-NE-High-Low) -- node [sloped,below]{\Huge{Income = Low}} (root-NE-High-Low-Low);
	\draw[->] (root-NE-High-Low) -- node [sloped]{\Huge{Income = High}}  (root-NE-High-Low-High);
	\draw[->] (root-NE-High-High) -- node [sloped,below]{\Huge{Income = Low}} (root-NE-High-High-Low);
	\draw[->] (root-NE-High-High) -- node [sloped]{\Huge{Income = High}}  (root-NE-High-High-High);
	\draw[->] (root-SE-Low-Low) -- node [sloped,below]{\Huge{Income = Low}} (root-SE-Low-Low-Low);
	\draw[->] (root-SE-Low-Low) -- node [sloped]{\Huge{Income = High}}  (root-SE-Low-Low-High);
	\draw[->] (root-SE-Low-High) -- node [sloped,below]{\Huge{Income = Low}} (root-SE-Low-High-Low);
	\draw[->] (root-SE-Low-High) -- node [sloped]{\Huge{Income = High}}  (root-SE-Low-High-High);
	\draw[->] (root-SE-High-Low) -- node [sloped,below]{\Huge{Income = Low}} (root-SE-High-Low-Low);
	\draw[->] (root-SE-High-Low) -- node [sloped]{\Huge{Income = High}}  (root-SE-High-Low-High);
	\draw[->] (root-SE-High-High) -- node [sloped,below]{\Huge{Income = Low}} (root-SE-High-High-Low);
	\draw[->] (root-SE-High-High) -- node [sloped]{\Huge{Income = High}}  (root-SE-High-High-High);
	\draw[->] (root-WE-Low-Low) -- node [sloped,below]{\Huge{Income = Low}} (root-WE-Low-Low-Low);
	\draw[->] (root-WE-Low-Low) -- node [sloped]{\Huge{Income = High}}  (root-WE-Low-Low-High);
	\draw[->] (root-WE-Low-High) -- node [sloped,below]{\Huge{Income = Low}} (root-WE-Low-High-Low);
	\draw[->] (root-WE-Low-High) -- node [sloped]{\Huge{Income = High}}  (root-WE-Low-High-High);
	\draw[->] (root-WE-High-Low) -- node [sloped,below]{\Huge{Income = Low}} (root-WE-High-Low-Low);
	\draw[->] (root-WE-High-Low) -- node [sloped]{\Huge{Income = High}}  (root-WE-High-Low-High);
	\draw[->] (root-WE-High-High) -- node [sloped,below]{\Huge{Income = Low}} (root-WE-High-High-Low);
	\draw[->] (root-WE-High-High) -- node [sloped]{\Huge{Income = High}}  (root-WE-High-High-High);
	\draw[->] (root-EE-Low-Low-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.10)}} (root-EE-Low-Low-Low-High);
	\draw[->] (root-EE-Low-Low-Low) -- node [sloped]{} (root-EE-Low-Low-Low-Medium);
	\draw[->] (root-EE-Low-Low-Low) -- node [sloped,pos=0.15]{\Huge{High (0.35)}} (root-EE-Low-Low-Low-Low);
	\draw[->] (root-EE-Low-Low-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.03)}} (root-EE-Low-Low-High-High);
	\draw[->] (root-EE-Low-Low-High) -- node [sloped]{} (root-EE-Low-Low-High-Medium);
	\draw[->] (root-EE-Low-Low-High) -- node [sloped,pos=0.15]{\Huge{High (0.44)}} (root-EE-Low-Low-High-Low);
	\draw[->] (root-EE-Low-High-Low) -- node [sloped,below, pos = 0.15]{\Huge{Low (0.04)}} (root-EE-Low-High-Low-High);
	\draw[->] (root-EE-Low-High-Low) -- node [sloped]{} (root-EE-Low-High-Low-Medium);
	\draw[->] (root-EE-Low-High-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.48)}} (root-EE-Low-High-Low-Low);
	\draw[->] (root-EE-Low-High-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.09)}} (root-EE-Low-High-High-High);
	\draw[->] (root-EE-Low-High-High) -- node [sloped]{} (root-EE-Low-High-High-Medium);
	\draw[->] (root-EE-Low-High-High) -- node [sloped, pos = 0.15]{\Huge{High (0.29)}} (root-EE-Low-High-High-Low);
	\draw[->] (root-EE-High-Low-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.17)}} (root-EE-High-Low-Low-High);
	\draw[->] (root-EE-High-Low-Low) -- node [sloped]{} (root-EE-High-Low-Low-Medium);
	\draw[->] (root-EE-High-Low-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.27)}} (root-EE-High-Low-Low-Low);
	\draw[->] (root-EE-High-Low-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.07)}} (root-EE-High-Low-High-High);
	\draw[->] (root-EE-High-Low-High) -- node [sloped]{} (root-EE-High-Low-High-Medium);
	\draw[->] (root-EE-High-Low-High) -- node [sloped, pos = 0.15]{\Huge{High (0.33)}} (root-EE-High-Low-High-Low);
	\draw[->] (root-EE-High-High-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.02)}} (root-EE-High-High-Low-High);
	\draw[->] (root-EE-High-High-Low) -- node [sloped]{} (root-EE-High-High-Low-Medium);
	\draw[->] (root-EE-High-High-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.56)}} (root-EE-High-High-Low-Low);
	\draw[->] (root-EE-High-High-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.02)}} (root-EE-High-High-High-High);
	\draw[->] (root-EE-High-High-High) -- node [sloped]{} (root-EE-High-High-High-Medium);
	\draw[->] (root-EE-High-High-High) -- node [sloped, pos = 0.15]{\Huge{High (0.54)}} (root-EE-High-High-High-Low);
	\draw[->] (root-NE-Low-Low-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.01)}} (root-NE-Low-Low-Low-High);
	\draw[->] (root-NE-Low-Low-Low) -- node [sloped]{} (root-NE-Low-Low-Low-Medium);
	\draw[->] (root-NE-Low-Low-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.75)}} (root-NE-Low-Low-Low-Low);
	\draw[->] (root-NE-Low-Low-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.01)}} (root-NE-Low-Low-High-High);
	\draw[->] (root-NE-Low-Low-High) -- node [sloped]{} (root-NE-Low-Low-High-Medium);
	\draw[->] (root-NE-Low-Low-High) -- node [sloped, pos = 0.15]{\Huge{High (0.75)}} (root-NE-Low-Low-High-Low);
	\draw[->] (root-NE-Low-High-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.08)}} (root-NE-Low-High-Low-High);
	\draw[->] (root-NE-Low-High-Low) -- node [sloped]{} (root-NE-Low-High-Low-Medium);
	\draw[->] (root-NE-Low-High-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.26)}} (root-NE-Low-High-Low-Low);
	\draw[->] (root-NE-Low-High-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.08)}} (root-NE-Low-High-High-High);
	\draw[->] (root-NE-Low-High-High) -- node [sloped]{} (root-NE-Low-High-High-Medium);
	\draw[->] (root-NE-Low-High-High) -- node [sloped, pos = 0.15]{\Huge{High (0.26)}} (root-NE-Low-High-High-Low);
	\draw[->] (root-NE-High-Low-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.02)}} (root-NE-High-Low-Low-High);
	\draw[->] (root-NE-High-Low-Low) -- node [sloped]{} (root-NE-High-Low-Low-Medium);
	\draw[->] (root-NE-High-Low-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.56)}} (root-NE-High-Low-Low-Low);
	\draw[->] (root-NE-High-Low-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.02)}} (root-NE-High-Low-High-High);
	\draw[->] (root-NE-High-Low-High) -- node [sloped]{} (root-NE-High-Low-High-Medium);
	\draw[->] (root-NE-High-Low-High) -- node [sloped, pos = 0.15]{\Huge{High (0.56)}} (root-NE-High-Low-High-Low);
	\draw[->] (root-NE-High-High-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.04)}} (root-NE-High-High-Low-High);
	\draw[->] (root-NE-High-High-Low) -- node [sloped]{} (root-NE-High-High-Low-Medium);
	\draw[->] (root-NE-High-High-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.48)}} (root-NE-High-High-Low-Low);
	\draw[->] (root-NE-High-High-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.02)}} (root-NE-High-High-High-High);
	\draw[->] (root-NE-High-High-High) -- node [sloped]{} (root-NE-High-High-High-Medium);
	\draw[->] (root-NE-High-High-High) -- node [sloped, pos = 0.15]{\Huge{High (0.54)}} (root-NE-High-High-High-Low);
	\draw[->] (root-SE-Low-Low-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.06)}} (root-SE-Low-Low-Low-High);
	\draw[->] (root-SE-Low-Low-Low) -- node [sloped]{} (root-SE-Low-Low-Low-Medium);
	\draw[->] (root-SE-Low-Low-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.51)}} (root-SE-Low-Low-Low-Low);
	\draw[->] (root-SE-Low-Low-High) -- node [sloped,below, pos = 0.15]{\Huge{Low (0.05)}} (root-SE-Low-Low-High-High);
	\draw[->] (root-SE-Low-Low-High) -- node [sloped]{} (root-SE-Low-Low-High-Medium);
	\draw[->] (root-SE-Low-Low-High) -- node [sloped, pos = 0.15]{\Huge{High (0.50)}} (root-SE-Low-Low-High-Low);
	\draw[->] (root-SE-Low-High-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.04)}} (root-SE-Low-High-Low-High);
	\draw[->] (root-SE-Low-High-Low) -- node [sloped]{} (root-SE-Low-High-Low-Medium);
	\draw[->] (root-SE-Low-High-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.36)}} (root-SE-Low-High-Low-Low);
	\draw[->] (root-SE-Low-High-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.03)}} (root-SE-Low-High-High-High);
	\draw[->] (root-SE-Low-High-High) -- node [sloped]{} (root-SE-Low-High-High-Medium);
	\draw[->] (root-SE-Low-High-High) -- node [sloped, pos = 0.15]{\Huge{High (0.44)}} (root-SE-Low-High-High-Low);
	\draw[->] (root-SE-High-Low-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.17)}} (root-SE-High-Low-Low-High);
	\draw[->] (root-SE-High-Low-Low) -- node [sloped]{} (root-SE-High-Low-Low-Medium);
	\draw[->] (root-SE-High-Low-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.27)}} (root-SE-High-Low-Low-Low);
	\draw[->] (root-SE-High-Low-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.07)}} (root-SE-High-Low-High-High);
	\draw[->] (root-SE-High-Low-High) -- node [sloped]{} (root-SE-High-Low-High-Medium);
	\draw[->] (root-SE-High-Low-High) -- node [sloped, pos = 0.15]{\Huge{High (0.33)}} (root-SE-High-Low-High-Low);
	\draw[->] (root-SE-High-High-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.08)}} (root-SE-High-High-Low-High);
	\draw[->] (root-SE-High-High-Low) -- node [sloped]{} (root-SE-High-High-Low-Medium);
	\draw[->] (root-SE-High-High-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.26)}} (root-SE-High-High-Low-Low);
	\draw[->] (root-SE-High-High-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.08)}} (root-SE-High-High-High-High);
	\draw[->] (root-SE-High-High-High) -- node [sloped]{} (root-SE-High-High-High-Medium);
	\draw[->] (root-SE-High-High-High) -- node [sloped, pos = 0.15]{\Huge{High (0.26)}} (root-SE-High-High-High-Low);
	\draw[->] (root-WE-Low-Low-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.02)}} (root-WE-Low-Low-Low-High);
	\draw[->] (root-WE-Low-Low-Low) -- node [sloped]{} (root-WE-Low-Low-Low-Medium);
	\draw[->] (root-WE-Low-Low-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.56)}} (root-WE-Low-Low-Low-Low);
	\draw[->] (root-WE-Low-Low-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.04)}} (root-WE-Low-Low-High-High);
	\draw[->] (root-WE-Low-Low-High) -- node [sloped]{} (root-WE-Low-Low-High-Medium);
	\draw[->] (root-WE-Low-Low-High) -- node [sloped, pos = 0.15]{\Huge{High (0.48)}} (root-WE-Low-Low-High-Low);
	\draw[->] (root-WE-Low-High-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.04)}}(root-WE-Low-High-Low-High);
	\draw[->] (root-WE-Low-High-Low) -- node [sloped]{} (root-WE-Low-High-Low-Medium);
	\draw[->] (root-WE-Low-High-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.36)}} (root-WE-Low-High-Low-Low);
	\draw[->] (root-WE-Low-High-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.02)}} (root-WE-Low-High-High-High);
	\draw[->] (root-WE-Low-High-High) -- node [sloped]{} (root-WE-Low-High-High-Medium);
	\draw[->] (root-WE-Low-High-High) -- node [sloped, pos = 0.15]{\Huge{High (0.56)}} (root-WE-Low-High-High-Low);
	\draw[->] (root-WE-High-Low-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.04)}} (root-WE-High-Low-Low-High);
	\draw[->] (root-WE-High-Low-Low) -- node [sloped]{} (root-WE-High-Low-Low-Medium);
	\draw[->] (root-WE-High-Low-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.48)}} (root-WE-High-Low-Low-Low);
	\draw[->] (root-WE-High-Low-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.04)}} (root-WE-High-Low-High-High);
	\draw[->] (root-WE-High-Low-High) -- node [sloped]{} (root-WE-High-Low-High-Medium);
	\draw[->] (root-WE-High-Low-High) -- node [sloped, pos = 0.15]{\Huge{High (0.36)}} (root-WE-High-Low-High-Low);
	\draw[->] (root-WE-High-High-Low) -- node [sloped,below,pos=0.15]{\Huge{Low (0.04)}} (root-WE-High-High-Low-High);
	\draw[->] (root-WE-High-High-Low) -- node [sloped]{} (root-WE-High-High-Low-Medium);
	\draw[->] (root-WE-High-High-Low) -- node [sloped, pos = 0.15]{\Huge{High (0.48)}} (root-WE-High-High-Low-Low);
	\draw[->] (root-WE-High-High-High) -- node [sloped,below,pos=0.15]{\Huge{Low (0.04)}} (root-WE-High-High-High-High);
	\draw[->] (root-WE-High-High-High) -- node [sloped]{} (root-WE-High-High-High-Medium);
	\draw[->] (root-WE-High-High-High) -- node [sloped, pos = 0.15]{\Huge{High (0.48)}} (root-WE-High-High-High-Low);
\end{tikzpicture}
